On z-Superstable and Critical Configurations of Chip Firing Pairs

It is well known that there is a duality map between the superstable configurations and the critical configurations of a graph. This was extended to all M-matrices in (Guzm\`an-Klivans 2015). We show a natural way to extend this to all $(L,M)$-chip firing pairs introduced in (Guzm\`an-Klivans 2016). In addition, we study various properties of this map.

==> tikz/c6-signed.tex <==
% % k4\e
% \def\r{2} 
% \def\a{360/5}
% %

% \begin{scope}[every node/.style={circle,draw}]
% \node (1) at (-\a:\r) {$1$};
% \node (2) at (0:\r) {$2$};
% \node (3) at (\a:\r) {$3$};
% \node (4) at (720/5:\r) {$4$};
% \node (q) at (1080/5:\r) {$q$};
% \end{scope}
% % positive edges
% \begin{scope}[every node/.style={draw=black},
% every edge/.style={draw=black}]
% \path (q) edge (1);
% \path (1) edge (2);
% \path (2) edge (3);
% \path (3) edge (4);
% \path (4) edge (q);
% \end{scope}
% % negative edges
% \begin{scope}[every node/.style={text=red,font=\bfseries},
% every edge/.style={draw=red}]
% \path (1) edge node[above] {$-$} (2);
% \path (2) edge node[above] {$-$} (3);
% \path (3) edge node[above] {$-$} (4);
% \end{scope}

\def\r{2cm}
\def\a{360/6}

\begin{scope}[every node/.style={circle,draw}]
\node (1) at (0:\r) {$1$};
\node (2) at (\a:\r) {$2$};
\node (3) at (2*\a:\r) {$3$};
\node (4) at (3*\a:\r) {$4$};
\node (5) at (4*\a:\r) {$5$};
\node (q) at (5*\a:\r) {$q$};
\end{scope}

% Positive edges
\begin{scope}[every edge/.style={draw=black}]
\path (1) edge (2);
\path (2) edge (3);
\path (3) edge (4);
\path (4) edge (5);
\path (5) edge (q);
\path (q) edge (1);
\end{scope}

% Negative edges
\begin{scope}[every node/.style={text=red,font=\bfseries},
every edge/.style={draw=red}]
\path (1) edge node[right] {$-$} (2);
\path (2) edge node[above] {$-$} (3);
\path (3) edge node[left] {$-$} (4);
\path (4) edge node[left] {$-$} (5);
\end{scope}

